Optical Spectroscopy of Type Ia Supernovae

We present 432 low-dispersion optical spectra of 32 Type Ia supernovae (SNe Ia) that also have well-calibrated light curves. The coverage ranges from 6 epochs to 36 epochs of spectroscopy. Most of the data were obtained with the 1.5m Tillinghast telescope at the F. L. Whipple Observatory with typical wavelength coverage of 3700-7400A and a resolution of ~7A. The earliest spectra are thirteen days before B-band maximum; two-thirds of the SNe were observed before maximum brightness. Coverage for some SNe continues almost to the nebular phase. The consistency of the method of observation and the technique of reduction makes this an ideal data set for studying the spectroscopic diversity of SNe Ia.

==> (inline-0) <==
\begin{deluxetable}{llrrc}
\tablecaption{SN Ia and Host Basic Data\label{sndata}}
\tablehead{\colhead{SN} &
\colhead{Host} &
\colhead{c$z_{\rm{helio}}$\tablenotemark{a}} &
\colhead{Host morph.\tablenotemark{b}} &
\colhead{$E(B-V)_{\rm{Galactic}}$\tablenotemark{c}} \\
\colhead{} &
\colhead{ galaxy} &
\colhead{km~s$^{-1}$} &
\colhead{} &
\colhead{mag} }
\startdata
SN~1997do  &UGC 3845       &3034    &Sbc    &0.063    \\
SN~1997dt  &NGC 7448       &2194    &Sbc    &0.057   \\
SN~1998V   &NGC 6627       &5268    &Sb     &0.196   \\
SN~1998ab  &NGC 4704       &8134    &Sc     &0.017   \\
SN~1998aq  &NGC 3982	   &1184    &Sb	    &0.014 \\
SN~1998bp  &NGC 6495       &3127    &E      &0.076   \\
SN~1998bu  &NGC 3368	   &897	    &Sab    &0.025 \\
SN~1998de  &NGC 252        &4990    &S0     &0.057   \\
SN~1998dh  &NGC 7541       &2678    &Sbc    &0.068   \\
SN~1998dk  &UGC 139        &3963    &Sc     &0.044   \\
SN~1998dm  &MCG-01-4-44    &1968    &Sc     &0.044   \\
SN~1998ec  &UGC 3576       &5966    &Sb     &0.085   \\
SN~1998eg  &UGC 12133      &7423    &Sc     &0.123   \\
SN~1998es  &NGC 632        &3168    &S0     &0.032   \\
SN~1999X   &CGCG 180-22    &7503    &\nodata&0.032   \\
SN~1999aa  &NGC 2595       &4330    &Sc     &0.040   \\
SN~1999ac  &NGC 6063       &2848    &Scd    &0.046  \\
SN~1999by  &NGC 2841	   &638	    &Sb	    &0.016 \\
SN~1999cc  &NGC 6038       &9392    &Sc     &0.023   \\
SN~1999cl  &NGC 4501 (M88) &2281    &Sb     &0.038   \\
SN~1999dq  &NGC 976        &4295    &Sc     &0.110   \\
SN~1999ej  &NGC 495        &4114    &S0/Sa  &0.071   \\
SN~1999gd  &NGC 2623       &5535    &Sa     &0.041   \\
SN~1999gh  &NGC 2986       &2302    &E      &0.058   \\
SN~1999gp  &UGC 1993       &8018    &Sb     &0.056   \\
SN~2000B   &NGC 2320       &5901    &E      &0.068   \\
SN~2000cf  &MCG+11-19-25   &10920   &Sbc    &0.032   \\
SN~2000cn  &UGC 11064      &7043    &Scd    &0.057   \\
SN~2000cx  &NGC 524        &2379    &S0     &0.082   \\
SN~2000dk  &NGC 382        &5228    &E      &0.070   \\
SN~2000fa  &UGC 3770       &6378    &Sd/Irr &0.069   \\
SN~2001V   &NGC 3987	   &4502    &Sb	    &0.020 \\
\enddata
\tablenotetext{a}{Heliocentric redshifts listed are from the Updated
  Zwicky Catalog \citep{falco99} if possible, and from the NASA/IPAC
  Extragalactic Database (NED) if not.  For the host of SN~2000cf
  (MCG+11-19-25), we derived the velocity of 10920 km~s$^{-1}$ from
  our own spectra of the host galaxy.}
\tablenotetext{b}{Host galaxy morphology is taken from NED, if
  possible, and from the LEDA database if not.}
\tablenotetext{c}{The Galactic reddening toward each SN is derived
  from the dust maps of \citet{schlegel98}.}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccccl}
\tabletypesize{\scriptsize}
\rotate
%\tablenum{1}
\tablewidth{0pt}
\tablecaption{JOURNAL OF OBSERVATIONS\label{obslog}}
\tablehead{\colhead{} & 
\colhead{UT Date\tablenotemark{a}} &
\colhead{HJD\tablenotemark{b}} &
\colhead{Phase\tablenotemark{c}} &
\colhead{Tel.\tablenotemark{d}} &
\colhead{Range}  &
\colhead{Res.\tablenotemark{e}} &
\colhead{P.A.\tablenotemark{f}} &
\colhead{Par.\tablenotemark{g}} &
\colhead{Air.} & 
\colhead{Flux Std.\tablenotemark{h}} &
\colhead{See.\tablenotemark{i}} &
\colhead{Slit} &
\colhead{Exp.} &
\colhead{Observer(s)\tablenotemark{j}} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(\AA)} &
\colhead{(\AA)} &
\colhead{($^\circ$)} &
\colhead{($^\circ$)} &
\colhead{} &
\colhead{} &
\colhead{($^{\prime\prime}$)} &
\colhead{($^{\prime\prime}$)} &
\colhead{(s)} & 
\colhead{} }
\startdata
SN 1997do & & & & & & & & & & & & & \\
 & 1997-11-02.45 & 2450754.95 & -11 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -128.7 & 1.07 & F34 & 1-2 & 3 & 600 & DK \\
 & 1997-11-03.42 & 2450755.92 & -10 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -114.7 & 1.11 & F34 & 1 & 3 & 600 & DK \\
 & 1997-11-06.49 & 2450758.99 & -7 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -177.4 & 1.04 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1997-11-07.49 & 2450760.00 & -6 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 172.3 & 1.04 & F34 & 1-2 & 3 & 900 & PB \\
 & 1997-11-22.44 & 2450774.95 & 8.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -172.3 & 1.04 & F34 & 1-2 & 2 & 1200+900 & PB, JK, BW \\
 & 1997-11-24.44 & 2450776.94 & 10.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -173.3 & 1.04 & F34 & 1-2 & 3 & 900 & PB \\
 & 1997-11-25.36 & 2450777.87 & 11.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -116.2 & 1.09 & F34 & 2 & 3 & 1020 & PB \\
 & 1997-11-26.36 & 2450778.86 & 12.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -114.9 & 1.09 & F34 & 2-3 & 3 & 1200 & PB \\
 & 1997-11-28.48 & 2450780.98 & 14.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 134.2 & 1.08 & F34 & 2-3 & 3 & 1200 & PB \\
 & 1997-11-29.53 & 2450782.04 & 15.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 104.7 & 1.21 & F34 & 1.5 & 3 & 720 & PB \\
 & 1997-12-04.31 & 2450786.82 & 20.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -105.6 & 1.15 & F34 & 2 & 3 & 900 & JM \\
 & 1997-12-05.28 & 2450787.79 & 21.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -96.0 & 1.24 & F34 & 2 & 3 & 900 & JM \\
SN 1997dt & & & & & & & & & & & & & \\
 & 1997-11-23.17 & 2450775.68 & -10 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 53.7 & 1.20 & F34 & 1-2 & 3 & 900 & PB, JK \\
 & 1997-11-24.70 & 2450776.57 & -9 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -21.5 & 1.04 & F34 & 1-2 & 3 & 1200 & PB, JK \\
 & 1997-11-25.10 & 2450777.60 & -8 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 9.2 & 1.05 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1997-11-26.12 & 2450778.62 & -7 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 34.8 & 1.08 & F34 & 2-3 & 3 & 1200 & PB \\
 & 1997-11-29.90 & 2450781.59 & -4 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 13.6 & 1.05 & F34 & 2 & 3 & 1200 & PB \\
 & 1997-12-04.90 & 2450786.59 & 1 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 29.7 & 1.07 & F34 & 2 & 3 & 1200 & JM \\
 & 1997-12-06.99 & 2450788.59 & 3 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 32.6 & 1.08 & F34 & 2 & 3 & 1200 & JM \\
 SN 1998V & & & & & & & & & & & & & \\
 & 1998-03-19.50 & 2450892.00 & 0.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -53.4 & 1.13 & F34 & 3 & 3 & 900 & DK, MC \\
 & 1998-03-20.49 & 2450892.99 & 1.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -55.6 & 1.16 & F34 & 2 & 3 & 900 & DK \\
 & 1998-03-21.50 & 2450894.00 & 2.5 & FLWO & 3720-7510.5 & 7.0 & 90.0 & -53.6 & 1.13 & F34 & 2 & 3 & 900 & DK \\
 & 1998-03-31.47 & 2450903.97 & 12.5 & FLWO & 3720-7521 & 7.0 & 90.0 & -52.3 & 1.12 & F34 & 2-3 & 3 & 900 & JM \\
 & 1998-04-01.49 & 2450904.99 & 13.5 & FLWO & 3720-7521 & 7.0 & 90.0 & -46.4 & 1.08 & F34 & 1-2 & 3 & 900 & PB, MC \\
 & 1998-04-03.48 & 2450906.98 & 15.5 & FLWO & 3720-7500 & 7.0 & 90.0 & -46.8 & 1.08 & F34 & 1-2 & 3 & 900 & PB, MC \\
 & 1998-04-29.49 & 2450932.99 & 41 & FLWO & 3720-7521 & 7.0 & 90.0 & 18.0 & 1.06 & F34 & 2-3 & 3 & 1200 & PB \\
 & 1998-05-02.47 & 2450935.98 & 44 & FLWO & 3720-7521 & 7.0 & 90.0 & 12.1 & 1.05 & F34 & 3 & 3 & 1200 & MC \\
SN 1998ab & & & & & & & & & & & & & \\
 & 1998-04-03.36 & 2450906.87 & -7.5 & FLWO & 3720-7500 & 7.0 & 90.0 & 117.6 & 1.07 & F34 & 1-2 & 3 & 900 & PB, MC \\
 & 1998-04-29.26 & 2450932.77 & 18 & FLWO & 3720-7521 & 7.0 & 90.0 & 142.3 & 1.03 & F34 & 2-3 & 3 & 900 & PB \\
 & 1998-04-30.25 & 2450933.75 & 19 & FLWO & 3720-7521 & 7.0 & 90.0 & 162.0 & 1.02 & F34 & 2-3 & 3 & 900 & MC \\
 & 1998-05-01.26 & 2450934.76 & 20 & FLWO & 3720-7521 & 7.0 & 90.0 & 141.2 & 1.03 & F34 & 3 & 3 & 900 & MC \\
 & 1998-05-02.24 & 2450935.75 & 21 & FLWO & 3720-7521 & 7.0 & 90.0 & 158.9 & 1.02 & F34 & 3 & 3 & 900 & MC \\
 & 1998-05-03.25 & 2450936.75 & 21.5 & FLWO & 3720-7515 & 7.0 & 90.0 & 149.6 & 1.03 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1998-05-04.26 & 2450937.77 & 22.5 & FLWO & 3720-7512 & 7.0 & 90.0 & 128.6 & 1.05 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1998-05-16.22 & 2450949.72 & 34.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 139.2 & 1.04 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1998-05-18.20 & 2450951.70 & 36.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 157.4 & 1.03 & F34 & 1 & 3 & 1200 & MC \\
 & 1998-05-28.23 & 2450961.73 & 46 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 110.9 & 1.10 & F34 & 2 & 3 & 1200 & PB \\
 & 1998-06-01.20 & 2450965.71 & 50 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 116.0 & 1.08 & F34 & 2 & 3 & 1200 & MC \\
SN 1998aq & & & & & & & & & & & & & \\
 & 1998-04-28.25 & 2450931.75 & 1 & FLWO & 3720-7510.5 & 7.0 & 90.0 & 148.6 & 1.12 & F34 & 2 & 3 & 600 & PB \\
 & 1998-04-29.25 & 2450932.75 & 2 & FLWO & 3720-7521 & 7.0 & 90.0 & 145.0 & 1.13 & F34 & 2-3 & 3 & 600 & PB \\
 & 1998-04-30.24 & 2450933.74 & 3 & FLWO & 3720-7521 & 7.0 & 90.0 & 152.8 & 1.11 & F34 & 2-3 & 3 & 600 & MC \\
 & 1998-05-01.25 & 2450934.75 & 4 & FLWO & 3720-7521 & 7.0 & 90.0 & 145.2 & 1.13 & F34 & 3 & 3 & 600 & MC \\
 & 1998-05-02.22 & 2450935.72 & 5 & FLWO & 3720-7521 & 7.0 & 90.0 & 158.4 & 1.10 & F34 & 3 & 3 & 600 & MC \\
 & 1998-05-03.24 & 2450936.74 & 6 & FLWO & 3720-7515 & 7.0 & 90.0 & 148.0 & 1.12 & F34 & 1-2 & 3 & 600 & PB \\
 & 1998-05-04.25 & 2450937.75 & 7 & FLWO & 3720-7512 & 7.0 & 90.0 & 136.3 & 1.15 & F34 & 1-2 & 3 & 600 & PB \\
 & 1998-05-16.16 & 2450949.66 & 19 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 176.9 & 1.09 & F34 & 1-2 & 3 & 600 & PB \\
 & 1998-05-18.19 & 2450951.69 & 21 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 151.8 & 1.11 & F34 & 1 & 3 & 600 & MC \\
 & 1998-05-28.21 & 2450961.71 & 31 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 122.3 & 1.21 & F34 & 2 & 3 & 660 & PB \\
 & 1998-05-29.18 & 2450962.68 & 32 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 136.4 & 1.15 & F34 & 2-3 & 3 & 660 & PB \\
 & 1998-05-31.19 & 2450964.69 & 34 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 131.8 & 1.17 & F34 & 2 & 3 & 900 & MC \\
 & 1998-06-02.22 & 2450966.72 & 36 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 113.2 & 1.27 & BD28 & 3 & 3 & 600 & MC \\
 & 1998-06-17.16 & 2450981.65 & 50.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 123.9 & 1.21 & BD28 & 1-2 & 3 & 900 & BC \\
 & 1998-06-21.17 & 2450985.67 & 54.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 112.7 & 1.28 & BD28 & 1-2 & 3 & 900 & MC \\
 & 1998-06-24.18 & 2450988.68 & 57.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 106.4 & 1.35 & BD28 & 1-2 & 3 & 900 & PB \\
 & 1998-06-26.18 & 2450990.68 & 59.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 104.7 & 1.36 & BD28 & 1-2 & 3 & 720 & PB, KR \\
 & 1998-06-29.16 & 2450993.66 & 62.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 106.9 & 1.34 & BD28 & 1-2 & 3 & 900 & KR \\
 & 1998-07-02.16 & 2450996.66 & 65.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 103.8 & 1.37 & BD28 & 2-3 & 3 & 660 & PB \\
 & 1998-07-15.20 & 2451009.70 & 78.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 82.1 & 1.92 & BD28 & 2 & 3 & 1200 & PB \\
 & 1998-07-18.17 & 2451012.67 & 81.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 87.6 & 1.67 & BD28 & 2 & 3 & 600 & MC \\
 & 1998-07-27.16 & 2451021.66 & 90.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 82.8 & 1.86 & BD28 & 2 & 3 & 900 & PB \\
 & 1998-11-24.53 & 2451142.03 & 210.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -117.2 & 1.19 & F34 & 1-2 & 3 & 1200+900 & KR, JH \\
 & 1998-12-14.53 & 2451162.03 & 230.5 & FLWO & 3720-7540.5 & 7.0 & 59.0 & -144.2 & 1.11 & F34 & 1-2 & 3 & 2$\times$1200 & MC, AM \\
 & 1998-12-24.53 & 2451172.03 & 240.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -162.5 & 1.09 & F34 & 2 & 3 & 2$\times$1200 & MC \\
SN 1998bp & & & & & & & & & & & & & \\
 & 1998-04-30.45 & 2450933.96 & -2.5 & FLWO & 3720-7521 & 7.0 & 90.0 & 5.7 & 1.03 & F34 & 2-3 & 3 & 1200 & MC \\
 & 1998-05-01.46 & 2450934.96 & -1.5 & FLWO & 3720-7521 & 7.0 & 90.0 & 12.7 & 1.03 & F34 & 3 & 3 & 900 & MC \\
 & 1998-05-02.46 & 2450935.96 & -0.5 & FLWO & 3720-7521 & 7.0 & 90.0 & 20.8 & 1.04 & F34 & 3 & 3 & 900 & MC \\
 & 1998-05-03.44 & 2450936.94 & 0.5 & FLWO & 3720-7515 & 7.0 & 90.0 & -0.0 & 1.03 & F34 & 1-2 & 3 & 900 & PB \\
 & 1998-05-04.38 & 2450937.88 & 1.5 & FLWO & 3720-7512 & 7.0 & 90.0 & -51.9 & 1.07 & F34 & 1-2 & 3 & 900 & PB \\
 & 1998-05-16.43 & 2450949.93 & 13.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 26.4 & 1.04 & F34 & 1-2 & 3 & 840 & PB \\
 & 1998-05-18.34 & 2450951.84 & 15.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -51.0 & 1.06 & F34 & 1 & 3 & 1200 & MC \\
 & 1998-05-28.45 & 2450961.96 & 25.5 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 57.5 & 1.19 & F34 & 2 & 3 & 900 & PB \\
 & 1998-05-29.41 & 2450962.91 & 26 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 41.2 & 1.07 & F34 & 2-3 & 3 & 900 & PB \\
 & 1998-05-31.39 & 2450964.89 & 28 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 26.1 & 1.05 & F34 & 2 & 3 & 1200 & MC \\
 & 1998-06-02.34 & 2450966.84 & 30 & FLWO & 3720-7540.5 & 7.0 & 91.0 & -25.1 & 1.03 & BD28 & 3 & 3 & 900 & MC \\
 & 1998-07-19.24 & 2451013.74 & 76.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 8.5 & 1.04 & BD28 & 2-3 & 3 & 1200 & MC \\
SN 1998bu & & & & & & & & & & & & & \\
 & 1998-05-16.14 & 2450949.64 & -2.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 27.2 & 1.09 & F34 & 1-2 & 3 & 3$\times$300 & PB \\
 & 1998-05-17.14 & 2450950.64 & -2 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 28.1 & 1.09 & F34 & 1-2 & 3 & 3$\times$300 & MC \\
 & 1998-05-18.15 & 2450951.65 & -0.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 35.3 & 1.11 & F34 & 1 & 3 & 3$\times$300 & MC \\
 & 1998-05-20.15 & 2450953.65 & 1 & FLWO & 3620-5520.5 & 7.0 & 32.5 & 36.5 & 1.12 & F34 & 2 & 3 & 300+600 & KD, NC \\
 & 1998-05-28.18 & 2450961.68 & 9 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 54.8 & 1.35 & F34 & 2 & 3 & 3$\times$300 & PB \\
 & 1998-05-29.17 & 2450962.67 & 10 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 53.4 & 1.30 & F34 & 2-3 & 3 & 3$\times$300 & PB \\
 & 1998-05-30.17 & 2450963.67 & 11 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 53.4 & 1.30 & F34 & 2 & 3 & 3$\times$330 & PB \\
 & 1998-05-31.17 & 2450964.67 & 12 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 54.4 & 1.33 & F34 & 2 & 3 & 3$\times$300 & MC \\
 & 1998-06-01.18 & 2450965.68 & 13 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 56.0 & 1.40 & F34 & 2 & 3 & 3$\times$300 & MC \\
 & 1998-06-02.20 & 2450966.70 & 14.5 & FLWO & 3720-7540.5 & 7.0 & 91.0 & 57.9 & 1.54 & BD28 & 3 & 3 & 3$\times$300 & MC \\
 & 1998-06-16.17 & 2450980.67 & 28 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.1 & 1.70 & BD28 & 2 & 3 & 3$\times$300 & BC \\
 & 1998-06-17.14 & 2450981.64 & 29 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 56.7 & 1.44 & BD28 & 1-2 & 3 & 3$\times$300 & BC \\
 & 1998-06-18.14 & 2450982.64 & 30 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 56.8 & 1.45 & BD28 & 1-2 & 3 & 3$\times$300 & BC \\
 & 1998-06-19.14 & 2450983.63 & 31 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 56.4 & 1.42 & BD28 & 1-2 & 3 & 3$\times$300 & BC \\
 & 1998-06-20.14 & 2450984.64 & 32 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 57.4 & 1.49 & BD28 & 1-2 & 3 & 3$\times$300 & BC \\
 & 1998-06-21.16 & 2450985.66 & 33 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.0 & 1.69 & BD28 & 1-2 & 3 & 3$\times$300 & MC \\
 & 1998-06-22.16 & 2450986.66 & 34 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.2 & 1.74 & BD28 & 2 & 3 & 3$\times$300 & MC \\
 & 1998-06-23.16 & 2450987.66 & 35 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.6 & 1.88 & BD28 & 1-2 & 3 & 2$\times$600 & MC \\
 & 1998-06-24.16 & 2450988.66 & 36 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.8 & 1.98 & BD28 & 1-2 & 3 & 2$\times$660 & PB \\
 & 1998-06-25.16 & 2450989.66 & 37 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.9 & 2.00 & BD28 & 1-2 & 3 & 2$\times$600 & PB \\
 & 1998-06-26.16 & 2450990.66 & 38 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 60.0 & 2.08 & BD28 & 1-2 & 3 & 2$\times$600 & PB, KR \\
 & 1998-06-27.19 & 2450991.69 & 39 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 60.4 & 2.79 & BD28 & 1-2 & 3 & 2$\times$600 & KR \\
 & 1998-06-28.15 & 2450992.65 & 40 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.8 & 2.05 & BD28 & 1-2 & 3 & 900 & KR \\
 & 1998-06-29.15 & 2450993.65 & 41 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 59.8 & 2.04 & BD28 & 1-2 & 3 & 900 & KR \\
 & 1998-06-30.16 & 2450994.66 & 42 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 60.2 & 2.34 & BD28 & 1-2 & 3 & 900 & KR \\
 & 1998-07-01.16 & 2450995.65 & 43 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 60.2 & 2.29 & BD28 & 1-2 & 3 & 900 & KR \\
 & 1998-07-02.16 & 2450996.65 & 44 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 60.2 & 2.22 & BD28 & 1-2 & 3 & 600 & PB \\
 & 1998-07-15.16 & 2451009.66 & 57 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 60.1 & 4.47 & BD28 & 1-2 & 3 & 720 & PB \\
 & 1998-11-14.50 & 2451131.99 & 179 & FLWO & 3720-7521 & 7.0 & 90.0 & -55.0 & 1.28 & F34 & 3 & 3 & 2$\times$1200 & MC \\
 & 1998-11-25.52 & 2451143.02 & 190 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -38.6 & 1.10 & F34 & 1-2 & 3 & 2$\times$1200 & KR, JH \\
 & 1998-12-13.52 & 2451161.02 & 208 & FLWO & 3720-7540.5 & 7.0 & 39.0 & -3.9 & 1.06 & F34 & 2-3 & 3 & 2$\times$1200 & MC \\
 & 1998-12-22.46 & 2451169.96 & 217 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -34.0 & 1.08 & F34 & 2 & 3 & 2$\times$1200 & SJ \\
 & 1999-01-17.44 & 2451195.94 & 243 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 5.6 & 1.07 & F34 & 1-2 & 3 & 2$\times$1200 & MC \\
SN 1998de & & & & & & & & & & & & & \\
 & 1998-07-25.44 & 2451019.94 & -6.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -72.5 & 1.03 & BD28 & 2 & 3 & 1200 & MC \\
 & 1998-07-26.45 & 2451020.96 & -5.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -69.6 & 1.02 & BD28 & 2 & 3 & 2$\times$1200 & PB \\
 & 1998-07-27.43 & 2451021.93 & -4.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -73.0 & 1.04 & BD28 & 1-2 & 3 & 1200 & PB \\
 & 1998-07-29.49 & 2451023.99 & -2.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -13.4 & 1.00 & BD28 & 2 & 3 & 1200 & MC \\
 & 1998-07-30.45 & 2451024.95 & -1.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -66.9 & 1.01 & BD28 & 2 & 3 & 900 & MC \\
 & 1998-08-01.40 & 2451026.90 & 0 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -73.8 & 1.09 & BD28 & 2-3 & 3 & 900 & PB \\
 & 1998-08-04.45 & 2451029.95 & 3 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -61.0 & 1.00 & BD28 & 2 & 3 & 1200 & PB \\
SN 1998dh & & & & & & & & & & & & & \\
 & 1998-07-26.43 & 2451020.93 & -9 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -3.0 & 1.12 & BD28 & 2 & 3 & 600 & PB \\
 & 1998-07-27.39 & 2451021.89 & -8 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -25.9 & 1.15 & BD28 & 1-2 & 3 & 600 & PB \\
 & 1998-07-28.38 & 2451022.88 & -7 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -28.5 & 1.15 & BD28 & 2-3 & 3 & 1200 & PB \\
 & 1998-07-30.43 & 2451024.93 & -5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 2.9 & 1.13 & BD28 & 2 & 3 & 900 & MC \\
 & 1998-08-01.39 & 2451026.89 & -3 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -18.0 & 1.13 & BD28 & 2-3 & 3 & 600 & PB \\
 & 1998-08-04.34 & 2451029.85 & 0 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -35.9 & 1.20 & BD28 & 2 & 3 & 600 & PB \\
 & 1998-09-10.35 & 2451066.86 & 36.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 26.9 & 1.19 & BD28 & 2 & 2 & 900 & MC \\
 & 1998-09-14.34 & 2451070.85 & 40.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 27.9 & 1.20 & BD28 & 2-3 & 3 & 1200 & PB \\
 & 1998-09-17.39 & 2451073.89 & 43.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 46.4 & 1.45 & BD28 & 2-3 & 3 & 1200 & MC \\
 & 1998-09-19.30 & 2451075.81 & 45.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 13.7 & 1.15 & BD28 & 1-2 & 3 & 1200 & PB \\
SN 1998dk & & & & & & & & & & & & & \\
 & 1998-09-10.38 & 2451066.89 & 10 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 19.7 & 1.25 & BD28 & 2 & 2 & 1200 & MC \\
 & 1998-09-11.32 & 2451067.83 & 11 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -11.7 & 1.19 & BD28 & 2 & 2 & 600 & MC \\
 & 1998-09-13.37 & 2451069.88 & 13 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 17.0 & 1.23 & BD28 & 2 & 3 & 900 & PB \\
 & 1998-09-16.38 & 2451072.89 & 16 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 25.3 & 1.28 & BD28 & 2-3 & 3 & 1200 & MC \\
 & 1998-09-18.37 & 2451074.87 & 18 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 21.5 & 1.26 & BD28 & 2-3 & 3 & 1200 & MC \\
 & 1998-09-21.35 & 2451077.86 & 21 & FLWO & 3720-7561.5 & 7.0 & 90.0 & 17.6 & 1.23 & BD28 & 1-2 & 3 & 1042 & PB \\
 & 1998-09-23.36 & 2451079.87 & 23 & FLWO & 3720-7561.5 & 7.0 & 90.0 & 25.8 & 1.29 & BD28 & 2 & 3 & 1200 & MC \\
 & 1998-09-30.33 & 2451086.83 & 30 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 18.3 & 1.24 & BD28 & 1-2 & 3 & 1200 & MC \\
 & 1998-10-15.32 & 2451101.82 & 44.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 31.4 & 1.34 & H600 & 2-3 & 3 & 1200 & MC \\
 & 1998-10-24.25 & 2451110.75 & 53.5 & FLWO & 3720-7461 & 7.0 & 90.0 & 12.1 & 1.20 & H600 & 2 & 3 & 258 & PB \\
SN 1998dm & & & & & & & & & & & & & \\
 & 1998-09-10.40 & 2451066.90 & 5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 0.8 & 1.27 & BD28 & 2 & 2 & 1200 & MC \\
 & 1998-09-11.31 & 2451067.82 & 5.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -35.2 & 1.40 & BD28 & 2 & 2 & 1200 & MC \\
 & 1998-09-13.41 & 2451069.92 & 8 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 10.8 & 1.29 & BD28 & 2 & 3 & 900 & PB \\
 & 1998-09-16.39 & 2451072.90 & 11 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 5.8 & 1.28 & BD28 & 2-3 & 3 & 900 & MC \\
 & 1998-09-18.38 & 2451074.88 & 13 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 1.8 & 1.27 & BD28 & 2-3 & 3 & 900 & MC \\
 & 1998-09-21.38 & 2451077.89 & 16 & FLWO & 3720-7561.5 & 7.0 & 90.0 & 9.5 & 1.29 & BD28 & 1-2 & 3 & 900+210 & PB \\
 & 1998-09-23.38 & 2451079.88 & 17.5 & FLWO & 3720-7561.5 & 7.0 & 90.0 & 6.7 & 1.28 & BD28 & 2 & 3 & 900 & MC \\
 & 1998-09-30.34 & 2451086.85 & 24.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -1.4 & 1.27 & BD28 & 2 & 3 & 900 & MC \\
 & 1998-10-15.33 & 2451101.83 & 39.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 12.9 & 1.30 & H600 & 2-3 & 3 & 900 & MC \\
 & 1998-10-23.34 & 2451109.85 & 47.5 & FLWO & 3720-7461 & 7.0 & 90.0 & 28.7 & 1.45 & H600 & 2 & 3 & 1200 & PB \\
SN 1998ec & & & & & & & & & & & & & \\
 & 1998-09-29.51 & 2451086.00 & -2.5 & FLWO & 3720-7482 & 7.0 & 90.0 & -126.5 & 1.09 & BD28 & 1-2 & 3 & 900 & PB, IS \\
 & 1998-09-30.49 & 2451086.99 & -1.5 & FLWO & 3720-7521 & 7.0 & 90.0 & -121.5 & 1.11 & BD28 & 2 & 3 & 900 & PB, IS \\
 & 1998-10-15.47 & 2451101.97 & 13.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -128.9 & 1.08 & H600 & 2-3 & 3 & 1200 & MC \\
 & 1998-10-23.46 & 2451109.96 & 21 & FLWO & 3720-7461 & 7.0 & 90.0 & -139.6 & 1.07 & H600 & 2 & 3 & 1200 & PB \\
 & 1998-10-29.49 & 2451115.99 & 27 & FLWO & 3720-7422 & 7.0 & 90.0 & -175.8 & 1.05 & H600 & 1-2 & 3 & 900 & MC \\
 & 1998-11-11.50 & 2451129.00 & 40 & FLWO & 3720-7521 & 7.0 & 90.0 & 138.9 & 1.10 & F34 & 3 & 3 & 2$\times$1200 & PB \\
SN 1998eg & & & & & & & & & & & & & \\
 & 1998-10-24.13 & 2451110.64 & 0 & FLWO & 3720-7461 & 7.0 & 90.0 & -21.3 & 1.09 & H600 & 2 & 3 & 1200 & PB \\
 & 1998-10-29.17 & 2451115.68 & 5 & FLWO & 3720-7422 & 7.0 & 90.0 & 17.6 & 1.11 & H600 & 1-2 & 3 & 900 & MC \\
 & 1998-10-30.15 & 2451116.65 & 6 & FLWO & 3720-7443 & 7.0 & 90.0 & 1.1 & 1.09 & H600 & 1-2 & 3 & 1200 & MC \\
 & 1998-11-11.15 & 2451128.65 & 17.5 & FLWO & 3720-7521 & 7.0 & 90.0 & 23.4 & 1.13 & F34 & 2 & 3 & 1200 & PB \\
 & 1998-11-13.18 & 2451130.68 & 19.5 & FLWO & 3720-7521 & 7.0 & 90.0 & 41.6 & 1.22 & F34 & 3 & 3 & 700 & PB \\
 & 1998-11-17.16 & 2451134.66 & 23.5 & FLWO & 3720-7521 & 7.0 & 90.0 & 40.2 & 1.22 & F34 & 1-2 & 3 & 1200 & PB \\
SN 1998es & & & & & & & & & & & & & \\
 & 1998-11-14.21 & 2451131.71 & -10 & FLWO & 3720-7521 & 7.0 & 90.0 & -13.3 & 1.11 & F34 & 3 & 3 & 600 & MC \\
 & 1998-11-15.24 & 2451132.75 & -9 & FLWO & 3720-7521 & 7.0 & 90.0 & 12.0 & 1.12 & F34 & 2-3 & 3 & 600 & MC \\
 & 1998-11-16.23 & 2451133.74 & -8 & FLWO & 3300-6700.5 & 7.0 & 0.0 & 7.8 & 1.12 & F110 & 1-2 & 3 & 900 & MC \\
 & 1998-11-17.19 & 2451134.69 & -7 & FLWO & 3440-7521 & 7.0 & 155.0 & -24.8 & 1.13 & F110/F34 & 1-2 & 3 & 900+600 & PB \\
 & 1998-11-18.27 & 2451135.77 & -6 & FLWO & 3400-7521 & 7.0 & 29.0 & 29.5 & 1.20 & F110/F34 & 1-2 & 3 & 900+600 & PB \\
 & 1998-11-19.27 & 2451136.78 & -5 & FLWO & 3420-7260 & 7.0 & 30.0 & 34.4 & 1.20 & F110 & 1-2 & 3 & 480 & PB \\
 & 1998-11-20.24 & 2451137.75 & -4 & FLWO & 3440-7260.5 & 7.0 & 37.0 & 19.5 & 1.14 & F110 & 1-2 & 3 & 900 & MC \\
 & 1998-11-21.22 & 2451138.72 & -3 & FLWO & 3440-7260.5 & 7.0 & 38.0 & 4.3 & 1.12 & F110 & 3 & 3 & 900 & MC \\
 & 1998-11-22.24 & 2451139.74 & -2 & FLWO & 3440-7260.5 & 7.0 & 37.0 & 22.5 & 1.15 & F110 & 1-2 & 3 & 900 & MC \\
 & 1998-11-23.29 & 2451140.79 & -1 & FLWO & 3440-7260.5 & 7.0 & 37.0 & 44.0 & 1.33 & F110 & 1-2 & 3 & 900 & KR \\
 & 1998-11-25.20 & 2451142.71 & 1 & FLWO & 3460-7321 & 7.0 & 37.0 & 2.5 & 1.11 & F110 & 1-2 & 3 & 900 & KR, JH \\
 & 1998-11-26.21 & 2451143.71 & 2 & FLWO & 3470-7320.5 & 7.0 & -2.0 & 7.2 & 1.12 & F110 & 3 & 3 & 900 & KR, JH \\
 & 1998-11-27.19 & 2451144.70 & 3 & FLWO & 3460-7340.5 & 7.0 & -3.0 & 1.0 & 1.11 & F110 & 1-2 & 3 & 900 & KR, JH \\
 & 1998-12-10.18 & 2451157.68 & 15.5 & FLWO & 3480-7300.5 & 7.0 & 12.0 & 15.5 & 1.13 & F110 & 3 & 3 & 900 & PB \\
 & 1998-12-12.17 & 2451159.67 & 17.5 & FLWO & 3520-7321 & 7.0 & 5.0 & 10.3 & 1.12 & F110 & 3 & 3 & 900 & MC \\
 & 1998-12-13.17 & 2451160.67 & 18.5 & FLWO & 3520-7340.5 & 7.0 & 8.0 & 13.7 & 1.13 & F110 & 3-5 & 3 & 900 & MC \\
 & 1998-12-14.17 & 2451161.67 & 19.5 & FLWO & 3520-7340.5 & 7.0 & 9.0 & 15.4 & 1.13 & F110 & 3-5 & 3 & 900 & MC, AM \\
 & 1998-12-19.70 & 2451166.57 & 24.5 & FLWO & 3500-7301 & 7.0 & -41.0 & -36.0 & 1.17 & F110 & 1-2 & 3 & 900 & AM, SJ \\
 & 1998-12-21.70 & 2451168.58 & 26.5 & FLWO & 3480-7341 & 7.0 & -40.0 & -32.6 & 1.15 & F110 & 2 & 3 & 900 & SJ \\
 & 1998-12-25.13 & 2451172.63 & 30.5 & FLWO & 3520-7340.5 & 7.0 & 90.0 & 7.8 & 1.12 & F110 & 2 & 3 & 900 & MC \\
 & 1999-01-09.20 & 2451187.70 & 45.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 53.1 & 1.72 & F34 & 3 & 3 & 1200 & PB \\
 & 1999-01-16.90 & 2451194.59 & 52 & FLWO & 3720-7540.5 & 7.0 & 11.0 & 24.3 & 1.16 & F34 & 2-3 & 3 & 1020 & MC \\
 & 1999-01-21.13 & 2451199.63 & 57 & FLWO & 3720-7540.5 & 7.0 & 45.0 & 44.9 & 1.36 & F34 & 2 & 3 & 1200 & PB \\
 & 1999-02-07.12 & 2451216.62 & 74 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 52.8 & 1.69 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-02-14.11 & 2451223.61 & 81 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 53.5 & 1.76 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-02-23.11 & 2451232.61 & 90 & FLWO & 3720-7540.5 & 7.0 & 56.0 & 56.2 & 2.11 & H600 & & 3 & 900 & MC \\
 SN 1999X & & & & & & & & & & & & & \\
 & 1999-02-06.26 & 2451215.77 & 12 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -107.3 & 1.02 & F34 & 3-4 & 3 & 900 & PB \\
 & 1999-02-07.39 & 2451216.89 & 13 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 90.6 & 1.17 & F34 & 2 & 3 & 1200 & PB \\
 & 1999-02-09.31 & 2451218.81 & 15 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 141.5 & 1.01 & F34 & 1-2 & 3 & 1200 & MC \\
 & 1999-02-10.32 & 2451219.83 & 16 & FLWO & 3720-7540.5 & 7.0 & 50.0 & 115.6 & 1.03 & F34 & 2-3 & 3 & 1200 & MC \\
 & 1999-02-15.28 & 2451224.78 & 21 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -176.9 & 1.00 & F34 & 1-2 & 3 & 900 & KR \\
 & 1999-02-23.25 & 2451232.76 & 28.5 & FLWO & 3720-7540.5 & 7.0 & 34.0 & -174.1 & 1.01 & H600 & 1-2 & 3 & 1200 & MC \\
SN 1999aa & & & & & & & & & & & & & \\
 & 1999-02-13.33 & 2451222.83 & -9 & FLWO & 3440-7220 & 7.0 & 57.0 & 59.3 & 1.13 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-02-14.32 & 2451223.82 & -8 & FLWO & 3440-7220 & 7.0 & 54.0 & 55.6 & 1.10 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-02-15.26 & 2451224.76 & -7 & FLWO & 3440-7220 & 7.0 & 90.0 & -3.0 & 1.02 & F34 & 1-2 & 3 & 1200 & KR \\
 & 1999-02-16.22 & 2451225.73 & -6 & FLWO & 3440-7220 & 7.0 & -46.0 & -41.9 & 1.02 & F34 & 1-2 & 3 & 1200 & KR \\
 & 1999-02-17.24 & 2451226.74 & -5 & FLWO & 3440-7220 & 7.0 & -32.0 & -24.2 & 1.02 & F34 & 1-2 & 3 & 1200 & KR \\
 & 1999-02-18.23 & 2451227.73 & -4 & FLWO & 3440-7220 & 7.0 & -40.0 & -35.4 & 1.02 & F34 & 1-2 & 3 & 1200 & KR \\
 & 1999-02-19.26 & 2451228.77 & -3 & FLWO & 3460-7220.5 & 7.0 & 15.0 & 22.0 & 1.03 & F34 & 1-2 & 3 & 1200 & KR \\
 & 1999-02-20.27 & 2451229.77 & -2 & FLWO & 3400-7240 & 7.0 & 30.0 & 32.8 & 1.04 & F34 & 1-2 & 3 & 1200 & KR \\
 & 1999-02-21.28 & 2451230.78 & -1 & FLWO & 3720-7540.5 & 7.0 & 42.0 & 44.2 & 1.05 & H600 & 1-2 & 3 & 900 & MC \\
 & 1999-02-23.24 & 2451232.74 & 1 & FLWO & 3720-7540.5 & 7.0 & 11.0 & 2.7 & 1.02 & H600 & 1-2 & 3 & 1020 & MC \\
 & 1999-03-09.24 & 2451246.74 & 14.5 & FLWO & 3720-7540.5 & 7.0 & 45.0 & 47.6 & 1.06 & F34 & 2 & 3 & 1200 & PB \\
 & 1999-03-10.21 & 2451247.72 & 15.5 & FLWO & 3720-7540.5 & 7.0 & 20.0 & 29.3 & 1.03 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-03-11.22 & 2451248.72 & 16.5 & FLWO & 3720-7540.5 & 7.0 & 22.0 & 34.3 & 1.03 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-03-12.28 & 2451249.78 & 17.5 & FLWO & 3720-7540.5 & 7.0 & 62.0 & 63.2 & 1.20 & F34 & 3-5 & 3 & 1200 & MC \\
 & 1999-03-22.25 & 2451259.76 & 27.5 & FLWO & 3720-7540.5 & 7.0 & 64.0 & 63.7 & 1.22 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-03-23.17 & 2451260.68 & 28.5 & FLWO & 3720-7540.5 & 7.0 & 21.0 & 23.8 & 1.03 & H600 & 1-2 & 3 & 1200 & PB \\
 & 1999-03-24.16 & 2451261.67 & 29.5 & FLWO & 3720-7540.5 & 7.0 & 7.0 & 9.2 & 1.02 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-03-25.11 & 2451262.61 & 30 & FLWO & 3720-7540.5 & 7.0 & 54.0 & -51.2 & 1.04 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-04-07.14 & 2451275.64 & 43 & FLWO & 3720-7540.5 & 7.0 & 32.0 & 32.2 & 1.03 & F34 & 2-3 & 3 & 900 & MC \\
 & 1999-04-09.13 & 2451277.63 & 45 & FLWO & 3720-7540.5 & 7.0 & 19.0 & 25.7 & 1.03 & H600 & 1-2 & 3 & 900 & MC \\
 & 1999-04-11.20 & 2451279.70 & 47 & FLWO & 3720-7540.5 & 7.0 & 70.0 & 64.1 & 1.23 & F34 & 2 & 3 & 1200 & PB \\
 & 1999-04-13.13 & 2451281.63 & 49 & FLWO & 3720-7540.5 & 7.0 & 31.0 & 37.3 & 1.04 & F34 & 1-2 & 3 & 1200 & MC \\
 & 1999-04-15.15 & 2451283.65 & 51 & FLWO & 3720-7540.5 & 7.0 & 49.0 & 53.6 & 1.08 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-04-17.15 & 2451285.65 & 53 & FLWO & 3720-7540.5 & 7.0 & 56.0 & 56.3 & 1.10 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-04-19.20 & 2451287.70 & 55 & FLWO & 3720-7540.5 & 7.0 & 64.0 & 65.4 & 1.30 & F34 & 1 & 3 & 900 & MC \\
 & 1999-04-21.14 & 2451289.64 & 57 & FLWO & 3720-7540.5 & 7.0 & 54.0 & 57.5 & 1.10 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-05-07.15 & 2451305.65 & 72.5 & FLWO & 3720-7521 & 7.0 & 65.0 & 65.5 & 1.31 & F66 & 1-2 & 3 & 900 & MC \\
 & 1999-05-16.15 & 2451314.65 & 81.5 & FLWO & 3720-7540.5 & 7.0 & 66.0 & 66.1 & 1.58 & F34 & 1-2 & 3 & 1200 & PB \\
SN 1999ac & & & & & & & & & & & & & \\
 & 1999-03-09.52 & 2451247.02 & -3.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 4.2 & 1.10 & F34 & 2 & 3 & 900 & PB \\
 & 1999-03-10.51 & 2451248.02 & -2.5 & FLWO & 3720-7540.5 & 7.0 & 5.0 & -0.4 & 1.09 & F34 & 1-2 & 3 & 900 & PB \\
 & 1999-03-12.52 & 2451250.02 & -0.5 & FLWO & 3720-7540.5 & 7.0 & 4.0 & 8.2 & 1.10 & F34 & 3-5 & 3 & 1020 & MC \\
 & 1999-03-22.50 & 2451260.00 & 9.5 & FLWO & 3720-7540.5 & 7.0 & 15.0 & 14.1 & 1.11 & F34 & 1-2 & 3 & 900 & PB \\
 & 1999-03-23.50 & 2451261.00 & 10.5 & FLWO & 3720-7540.5 & 7.0 & 14.0 & 16.4 & 1.11 & H600 & 1-2 & 3 & 900 & PB \\
 & 1999-03-24.50 & 2451262.00 & 11.5 & FLWO & 3720-7540.5 & 7.0 & 15.0 & 14.7 & 1.11 & F34 & 1-2 & 3 & 900 & PB \\
 & 1999-03-25.48 & 2451262.99 & 12.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 7.0 & 1.10 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-04-07.44 & 2451275.94 & 25 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 1.9 & 1.10 & F34 & 1-2 & 3 & 1200 & MC \\
 & 1999-04-09.43 & 2451277.94 & 27 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 1.6 & 1.10 & H600 & 1-2 & 3 & 900 & MC \\
 & 1999-04-11.46 & 2451279.96 & 29 & FLWO & 3720-7540.5 & 7.0 & 24.0 & 24.1 & 1.13 & F34 & 2 & 3 & 900 & PB \\
 & 1999-04-13.45 & 2451281.95 & 31 & FLWO & 3720-7540.5 & 7.0 & 14.0 & 20.9 & 1.13 & F34 & 5 & 3 & 1200 & MC \\
 & 1999-04-15.44 & 2451283.94 & 33 & FLWO & 3720-7540.5 & 7.0 & 15.0 & 17.0 & 1.12 & F34 & 1-3 & 3 & 900 & MC \\
 & 1999-04-17.48 & 2451285.99 & 35 & FLWO & 3720-7540.5 & 7.0 & 45.0 & 42.1 & 1.26 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-04-19.43 & 2451287.93 & 37 & FLWO & 3720-7540.5 & 7.0 & 14.0 & 17.2 & 1.12 & F34 & 1 & 3 & 900 & MC \\
 & 1999-04-21.44 & 2451289.95 & 39 & FLWO & 3720-7540.5 & 7.0 & 30.0 & 30.2 & 1.16 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-04-23.45 & 2451291.95 & 41 & FLWO & 3720-7540.5 & 7.0 & 35.0 & 34.0 & 1.19 & F34 & 3-4 & 3 & 1200 & PB \\
 & 1999-05-07.36 & 2451305.87 & 54.5 & FLWO & 3720-7521 & 7.0 & 0.0 & 6.8 & 1.10 & F66 & 1-2 & 3 & 900 & MC \\
 & 1999-05-15.37 & 2451313.87 & 62.5 & FLWO & 3720-7540.5 & 7.0 & 20.0 & 22.8 & 1.14 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-06-08.36 & 2451337.87 & 86.5 & FLWO & 3720-7540.5 & 7.0 & 48.0 & 49.0 & 1.39 & F34 & 1-2 & 3 & 1200 & PB \\
SN 1999by & & & & & & & & & & & & & \\
 & 1999-05-06.22 & 2451304.72 & -5 & FLWO & 3720-7401 & 7.0 & 100.0 & 97.1 & 1.36 & F34 & 1-2 & 3 & 3$\times$300 & PB \\
 & 1999-05-07.13 & 2451305.63 & -4 & FLWO & 3720-7521 & 7.0 & 39.0 & 133.0 & 1.11 & F66 & 1-2 & 3 & 2$\times$660 & MC \\
 & 1999-05-08.15 & 2451306.65 & -3 & FLWO & 3400-9020 & 7.0 & 49.0 & 123.8 & 1.15 & F34/F66 & 1-2 & 3 & 3$\times$480 & MC \\
 & 1999-05-09.17 & 2451307.67 & -2 & FLWO & 3580-5480.5 & 7.0 & 70.0 & 111.0 & 1.22 & F34 & 2 & 3 & 600 & KD \\
 & 1999-05-13.18 & 2451311.67 & 2 & FLWO & 3580-5480.5 & 7.0 & -60.0 & 105.6 & 1.27 & F34 & 2 & 3 & 600 & KD \\
 & 1999-05-14.15 & 2451312.64 & 3 & FLWO & 3400-9280 & 7.0 & -60.0 & 116.2 & 1.18 & F34 & 2-3 & 3 & 3$\times$480 & PB \\
 & 1999-05-15.15 & 2451313.65 & 4 & FLWO & 3720-7540.5 & 7.0 & -70.0 & 112.0 & 1.20 & F34 & 1-2 & 3 & 2$\times$360 & PB \\
 & 1999-05-16.17 & 2451314.67 & 5 & FLWO & 3720-7540.5 & 7.0 & 100.0 & 104.7 & 1.27 & F34 & 1-2 & 3 & 2$\times$420 & PB \\
 & 1999-05-17.16 & 2451315.66 & 6 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 106.6 & 1.24 & BD33 & 1-2 & 3 & 3$\times$300 & PG \\
 & 1999-05-18.14 & 2451316.64 & 7 & FLWO & 3720-7540.5 & 7.0 & -50.0 & 115.2 & 1.18 & F34 & 1-2 & 3 & 3$\times$420 & PG \\
 & 1999-05-19.14 & 2451317.64 & 8 & FLWO & 3720-7540.5 & 7.0 & -50.0 & 113.2 & 1.20 & F34 & 1-2 & 3 & 3$\times$480 & PG \\
 & 1999-05-21.14 & 2451319.64 & 10 & FLWO & 5520-7500 & 7.0 & -64.0 & 109.0 & 1.21 & F56 & 1-2 & 2 & 2$\times$600 & MC \\
 & 1999-05-22.14 & 2451320.64 & 11 & FLWO & 3860-5830.2 & 7.0 & -65.0 & 108.0 & 1.22 & F56 & 2 & 2 & 2$\times$600 & MC \\
 & 1999-06-05.16 & 2451334.66 & 25 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 89.0 & 1.56 & F34 & 1-3 & 3 & 2$\times$600 & MC \\
 & 1999-06-09.16 & 2451338.66 & 29 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 86.7 & 1.62 & F34 & 1-2 & 3 &2$\times$ 600 & PB \\
 & 1999-06-11.16 & 2451340.65 & 31 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 87.1 & 1.63 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-06-13.16 & 2451342.65 & 33 & FLWO & 3720-7540.5 & 7.0 & 84.0 & 85.2 & 1.70 & F34 & 1-2 & 3 & 900 & MC \\
 & 1999-06-22.16 & 2451351.66 & 42 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 77.5 & 2.03 & BD33 & 1 & 3 & 900 & MC \\
SN 1999cc & & & & & & & & & & & & & \\
 & 1999-05-14.34 & 2451312.85 & -3 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 153.9 & 1.01 & F34 & 1-2 & 2 & 1200 & PB \\
 & 1999-05-16.32 & 2451314.83 & -1 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -171.4 & 1.01 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-05-17.39 & 2451315.89 & 0.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 99.1 & 1.09 & BD33 & 1-2 & 3 & 900 & PG \\
 & 1999-05-19.35 & 2451317.85 & 2 & FLWO & 3720-7540.5 & 7.0 & -60.0 & 118.4 & 1.02 & F34 & 1-2 & 3 & 2$\times$900 & PG \\
 & 1999-06-05.33 & 2451334.84 & 18.5 & FLWO & 3720-7540.5 & 7.0 & 110.0 & 101.0 & 1.08 & F34 & 1-3 & 3 & 900 & MC \\
 & 1999-06-10.36 & 2451339.86 & 23.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 90.7 & 1.19 & F34 & 1-2 & 3 & 1200 & PB \\
 & 1999-06-12.31 & 2451341.81 & 25.5 & FLWO & 3720-7540.5 & 7.0 & 110.0 & 104.5 & 1.06 & F34 & 1-2 & 3 & 900 & MC \\
SN 1999cl & & & & & & & & & & & & & \\
 & 1999-06-05.18 & 2451334.68 & -7.5 & FLWO & 3720-7540.5 & 7.0 & 35.0 & 42.8 & 1.12 & F34 & 1-3 & 3 & 2$\times$600 & MC \\
 & 1999-06-06.16 & 2451335.66 & -6.5 & FLWO & 3400-7160.5 & 7.0 & 35.0 & 35.0 & 1.10 & BD33 & 1-2 & 3 & 2$\times$900 & MC \\
 & 1999-06-08.22 & 2451337.73 & -4.5 & FLWO & 3400-7160.5 & 7.0 & 59.0 & 57.5 & 1.35 & BD33 & 1-2 & 3 & 2$\times$600 & PB \\
 & 1999-06-09.22 & 2451338.73 & -3.5 & FLWO & 3400-7160.5 & 7.0 & 58.0 & 57.8 & 1.38 & BD33 & 1-2 & 3 & 2$\times$720 & PB \\
 & 1999-06-10.21 & 2451339.71 & -2.5 & FLWO & 3380-7160 & 7.0 & 56.0 & 56.2 & 1.31 & BD33 & 1-2 & 3 & 2$\times$720 & PB \\
 & 1999-06-11.17 & 2451340.67 & -1.5 & FLWO & 3400-7160.5 & 7.0 & 45.0 & 45.0 & 1.13 & BD33 & 1-2 & 3 & 2$\times$600 & MC \\
 & 1999-06-12.16 & 2451341.66 & -0.5 & FLWO & 3400-7220.5 & 7.0 & 35.0 & 41.3 & 1.11 & BD33 & 1-2 & 3 & 600 & MC \\
 & 1999-06-14.17 & 2451343.67 & 1.5 & FLWO & 3340-7220.5 & 7.0 & 48.0 & 48.7 & 1.17 & BD33 & 2-3 & 3 & 2$\times$900 & PB \\
 & 1999-06-18.16 & 2451347.66 & 5.5 & FLWO & 4462-6440.5 & 7.0 & 45.0 & 49.0 & 1.18 & HZ44 & 2 & 2 & 900 & MC \\
 & 1999-06-21.16 & 2451350.66 & 8.5 & FLWO & 3720-7540.5 & 7.0 & 45.0 & 49.8 & 1.18 & BD33 & 1-2 & 3 & 900 & MC \\
 & 1999-07-21.16 & 2451380.66 & 38 & FLWO & 3720-7540.5 & 7.0 & 61.0 & 61.2 & 1.92 & BD28 & 2-3 & 3 & 900 & MC \\
SN 1999dq & & & & & & & & & & & & & \\
 & 1999-09-04.46 & 2451425.96 & -9.5 & FLWO & 3720-7540.5 & 7.0 & 10.0 & 3.3 & 1.02 & G191 & 1-2 & 3 & 2$\times$1200 & PB \\
 & 1999-09-05.44 & 2451426.94 & -8.5 & FLWO & 3720-9040 & 7.0 & -35.0 & -32.4 & 1.03 & G191 & 1-2 & 3 & 3$\times$1200 & PB \\
 & 1999-09-06.41 & 2451427.91 & -7.5 & FLWO & 3720-7540.5 & 7.0 & -50.0 & -51.5 & 1.04 & F110 & 1-2 & 3 & 1200 & PB \\
 & 1999-09-07.46 & 2451428.96 & -6.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 14.0 & 1.02 & F110 & 1-2 & 3 & 2$\times$1200 & KR \\
 & 1999-09-08.47 & 2451429.97 & -5.5 & FLWO & 3720-7540.5 & 7.0 & 19.0 & 22.8 & 1.03 & F110 & 1-2 & 3 & 1200 & KR \\
 & 1999-09-09.43 & 2451430.94 & -4.5 & FLWO & 3720-7540.5 & 7.0 & 18.0 & -22.6 & 1.02 & F110 & 1-2 & 3 & 610 & KR \\
 & 1999-09-10.42 & 2451431.93 & -3.5 & FLWO & 3720-7540.5 & 7.0 & 48.0 & -30.8 & 1.02 & BD28 & 1-2 & 3 & 1200 & MC \\
 & 1999-09-11.44 & 2451432.94 & -2.5 & FLWO & 3720-7540.5 & 7.0 & 14.0 & -6.2 & 1.02 & BD28 & 1-2 & 3 & 1200 & MC \\
 & 1999-09-12.49 & 2451434.00 & -1.5 & FLWO & 3720-7540.5 & 7.0 & 46.0 & 54.8 & 1.10 & BD28 & 2-4 & 3 & 1200 & MC \\
 & 1999-09-15.43 & 2451436.94 & 1 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 1.3 & 1.02 & G191 & 1-2 & 3 & 1200 & PB \\
 & 1999-09-16.44 & 2451437.94 & 2 & FLWO & 3720-7540.5 & 7.0 & -1.0 & 13.0 & 1.03 & G191 & 2-4 & 3 & 1200 & MC \\
 & 1999-09-17.44 & 2451438.94 & 3 & FLWO & 3720-7540.5 & 7.0 & -1.0 & 20.3 & 1.03 & G191 & 1-2 & 3 & 1200 & MC \\
 & 1999-09-18.43 & 2451439.94 & 4 & FLWO & 3720-7540.5 & 7.0 & -1.0 & 16.8 & 1.03 & F25 & 1-2 & 3 & 1200 & MC \\
 & 1999-09-20.44 & 2451441.94 & 6 & FLWO & 3720-7540.5 & 7.0 & 31.0 & 31.7 & 1.04 & G191 & 1-2 & 3 & 1200 & PB \\
 & 1999-10-02.45 & 2451453.96 & 18 & FLWO & 3720-7540.5 & 7.0 & 58.0 & 58.5 & 1.13 & F110 & 1-2 & 3 & 1200 & PB \\
 & 1999-10-03.43 & 2451454.93 & 19 & FLWO & 3720-7540.5 & 7.0 & 51.0 & 50.5 & 1.08 & F110 & 1-2 & 3 & 1200 & PB \\
 & 1999-10-11.43 & 2451462.93 & 26.5 & FLWO & 3720-7540.5 & 7.0 & 61.0 & 58.6 & 1.13 & F110 & 1-2 & 3 & 1200 & PB \\
 & 1999-10-14.30 & 2451465.81 & 29.5 & FLWO & 3720-7540.5 & 7.0 & 54.0 & -52.3 & 1.04 & BD28 & 1-2 & 3 & 1200 & MC \\
 & 1999-10-18.47 & 2451469.97 & 33.5 & FLWO & 3720-7540.5 & 7.0 & 67.0 & 65.5 & 1.45 & H600 & 2-3 & 3 & 1200 & PB \\
 & 1999-10-31.31 & 2451482.82 & 46.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 7.9 & 1.02 & BD28 & 2-5 & 3 & 1200 & MC \\
 & 1999-11-02.33 & 2451484.83 & 48.5 & FLWO & 3720-7540.5 & 7.0 & 34.0 & 37.3 & 1.05 & F110 & 1-2 & 3 & 1200 & PB \\
 & 1999-11-12.29 & 2451494.79 & 58.5 & FLWO & 3720-7540.5 & 7.0 & 17.0 & 22.6 & 1.03 & BD28 & 1-3 & 3 & 1200 & MC \\
 & 1999-12-13.22 & 2451525.72 & 88.5 & FLWO & 3720-7540.5 & 7.0 & -30.0 & 43.6 & 1.07 & F34 & 1 & 3 & 1200 & PG \\
SN 1999ej & & & & & & & & & & & & & \\
 & 1999-10-30.26 & 2451481.76 & -0.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 159.2 & 1.00 & BD28 & 3-5 & 3 & 2$\times$900 & MC \\
 & 1999-11-02.18 & 2451484.69 & 2.5 & FLWO & 3720-7540.5 & 7.0 & 92.0 & -88.4 & 1.04 & F110 & 1-2 & 3 & 1200 & PB \\
 & 1999-11-04.25 & 2451486.76 & 4.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 143.8 & 1.01 & F110 & 1-2 & 3 & 1200 & PB \\
 & 1999-11-09.24 & 2451491.74 & 9 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 145.3 & 1.01 & H600 & 1-2 & 3 & 1200 & PB \\
 & 1999-11-12.25 & 2451494.75 & 12 & FLWO & 3720-7540.5 & 7.0 & 104.0 & 101.8 & 1.02 & BD28 & 2-5 & 3 & 1200 & MC \\
SN 1999gd & & & & & & & & & & & & & \\
 & 1999-12-08.50 & 2451521.01 & 2.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 64.7 & 1.07 & F110 & 3 & 3 & 1200 & AM \\
 & 1999-12-15.44 & 2451527.94 & 9.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 10.0 & 1.01 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-01-02.39 & 2451545.89 & 27 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 8.0 & 1.01 & F34 & 2 & 3 & 1200 & PB \\
 & 2000-01-06.43 & 2451549.93 & 31 & FLWO & 3720-7540.5 & 7.0 & 62.0 & 66.6 & 1.05 & HZ44 & 1-2 & 3 & 1200 & MC \\
 & 2000-01-11.39 & 2451554.89 & 36 & FLWO & 3720-7540.5 & 7.0 & 45.0 & 55.1 & 1.02 & F25 & 1-2 & 3 & 1200 & MC \\
SN 1999gh & & & & & & & & & & & & & \\
 & 1999-12-06.52 & 2451519.02 & 5.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 3.5 & 1.67 & F34 & 2 & 3 & 2$\times$600 & AB \\
 & 1999-12-07.52 & 2451520.02 & 6.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 5.1 & 1.69 & F34 & 1.5 & 3 & 1200 & AM \\
 & 1999-12-08.52 & 2451521.02 & 7.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 6.3 & 1.68 & F110 & 3 & 3 & 600 & AM \\
 & 1999-12-09.50 & 2451522.00 & 8.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & -0.4 & 1.66 & F34 & 3 & 3 & 600 & AM \\
 & 1999-12-10.49 & 2451522.99 & 9.5 & FLWO & 3720-7540.5 & 7.0 & 80.0 & -1.5 & 1.66 & F34 & 1 & 3 & 600 & AM \\
 & 1999-12-12.49 & 2451524.99 & 11.5 & FLWO & 3720-7540.5 & 7.0 & 1.0 & 1.6 & 1.66 & F34 & 1 & 3 & 600 & SJ \\
 & 1999-12-13.50 & 2451526.00 & 12.5 & FLWO & 3720-7540.5 & 7.0 & 10.0 & 4.2 & 1.67 & F34 & 1 & 3 & 600 & PG \\
 & 1999-12-29.45 & 2451541.95 & 28 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 3.0 & 1.66 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-01-04.44 & 2451547.94 & 34 & FLWO & 3720-7540.5 & 7.0 & 15.0 & 6.5 & 1.67 & F34 & 3 & 3 & 1200 & PB \\
 & 2000-01-06.45 & 2451549.95 & 36 & FLWO & 3720-7540.5 & 7.0 & 62.0 & 9.8 & 1.69 & HZ44 & 1-2 & 3 & 900 & MC \\
 & 2000-01-10.42 & 2451553.91 & 40 & FLWO & 3720-7540.5 & 7.0 & 4.0 & 2.2 & 1.66 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-01-12.38 & 2451555.87 & 42 & FLWO & 3720-7540.5 & 7.0 & -14.0 & -11.2 & 1.70 & F25 & 1 & 3 & 1200 & MC \\
 & 2000-02-05.33 & 2451579.83 & 66 & FLWO & 3720-7540.5 & 7.0 & -3.0 & -5.2 & 1.67 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-02-10.32 & 2451584.83 & 71 & FLWO & 3720-7521 & 7.0 & 0.0 & -1.1 & 1.66 & F34 & 1-2 & 3 & 1200 & MC \\
 & 2000-02-12.29 & 2451586.80 & 73 & FLWO & 3720-7521 & 7.0 & -13.0 & -10.2 & 1.69 & F34 & 1 & 3 & 1200 & MC \\
SN 1999gp & & & & & & & & & & & & & \\
 & 2000-01-02.21 & 2451545.71 & -4.5 & FLWO & 3720-7540.5 & 7.0 & 95.0 & 99.8 & 1.10 & F34 & 2 & 3 & 1200 & PB \\
 & 2000-01-05.10 & 2451548.60 & -1.5 & FLWO & 3720-7540.5 & 7.0 & 49.0 & -136.6 & 1.02 & HZ44 & 1-2 & 3 & 900 & MC \\
 & 2000-01-07.12 & 2451550.62 & 0.5 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 162.3 & 1.01 & F25 & 5 & 3 & 2$\times$900 & MC \\
 & 2000-01-10.11 & 2451553.61 & 3 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 177.4 & 1.01 & F34 & 2 & 3 & 1200 & PB \\
 & 2000-01-12.90 & 2451555.59 & 5 & FLWO & 3720-7540.5 & 7.0 & 39.0 & -150.5 & 1.01 & F25 & 1 & 3 & 900 & MC \\
 & 2000-01-14.16 & 2451557.66 & 7 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 107.0 & 1.06 & H600 & 1-2 & 3 & 1200 & PB \\
 & 2000-01-29.10 & 2451572.59 & 21.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 120.2 & 1.03 & H600 & 1-2 & 3 & 1200 & PB \\
 & 2000-02-12.12 & 2451586.61 & 35.5 & FLWO & 3720-7521 & 7.0 & 98.0 & 94.9 & 1.14 & F34 & 1 & 3 & 1200 & MC \\
 & 2000-02-27.12 & 2451601.62 & 50 & FLWO & 3720-7540.5 & 7.0 & 83.0 & 84.6 & 1.33 & H600 & 1-2 & 3 & 1200 & PB \\
 & 2000-03-03.12 & 2451606.62 & 55 & FLWO & 3720-7540.5 & 7.0 & 82.0 & 81.7 & 1.42 & H600 & 1 & 3 & 1200 & MC \\
 SN 2000B & & & & & & & & & & & & & \\
 & 2000-01-28.13 & 2451571.62 & 8.5 & FLWO & 3720-7540.5 & 7.0 & 80.0 & -102.4 & 1.27 & H600 & 1-2 & 3 & 900 & PB \\
 & 2000-02-02.24 & 2451576.74 & 13.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 179.0 & 1.06 & H600 & 3 & 3 & 1200 & EF \\
 & 2000-02-10.31 & 2451584.81 & 21.5 & FLWO & 3720-7521 & 7.0 & -59.0 & 116.0 & 1.16 & F34 & 1-2 & 3 & 1200 & MC \\
 & 2000-02-26.27 & 2451600.77 & 37 & FLWO & 3720-7540.5 & 7.0 & -57.0 & 109.6 & 1.21 & BD33 & 2-3 & 3 & 2$\times$900 & MC \\
 & 2000-02-27.27 & 2451601.77 & 38 & FLWO & 3720-7540.5 & 7.0 & 100.0 & 110.5 & 1.19 & H600 & 1-2 & 3 & 1200 & PB \\
 & 2000-03-04.16 & 2451607.66 & 44 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 175.3 & 1.06 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-03-09.13 & 2451612.63 & 49 & FLWO & 3720-7540.5 & 7.0 & 13.0 & -166.8 & 1.06 & H600 & 1-2 & 3 & 1200 & SJ \\
SN 2000cf & & & & & & & & & & & & & \\
 & 2000-05-11.34 & 2451675.84 & 3.5 & FLWO & 3720-7540.5 & 7.0 & 1.0 & 176.9 & 1.21 & F34 & 1-2 & 3 & 1200 & MC \\
 & 2000-05-12.36 & 2451676.86 & 4.5 & FLWO & 3720-7540.5 & 7.0 & -8.0 & 163.6 & 1.21 & F34 & 2 & 3 & 2$\times$1200 & MC \\
 & 2000-05-23.31 & 2451687.81 & 15 & FLWO & 3720-7540.5 & 7.0 & -10.0 & 172.9 & 1.21 & F34 & 2-3 & 3 & 1200 & PB \\
 & 2000-05-25.35 & 2451689.85 & 17 & FLWO & 3720-7540.5 & 7.0 & -27.0 & 148.8 & 1.25 & F34 & 1-2 & 3 & 1200 & MC \\
 & 2000-06-02.32 & 2451697.82 & 24.5 & FLWO & 3720-7540.5 & 7.0 & -21.0 & 152.0 & 1.23 & BD33 & 1-2 & 3 & 2$\times$900 & MC \\
 & 2000-06-03.33 & 2451698.83 & 25.5 & FLWO & 3720-7540.5 & 7.0 & -30.0 & 145.9 & 1.25 & F66 & 1-2 & 3 & 1200 & MC \\
SN 2000cn & & & & & & & & & & & & & \\
 & 2000-06-03.35 & 2451698.86 & -9 & FLWO & 3720-7540.5 & 7.0 & -28.0 & 31.23 & 1.00 & F66 & 1-2 & 3 & 2$\times$1200 & MC \\
 & 2000-06-04.38 & 2451699.88 & -8 & FLWO & 3720-7540.5 & 7.0 & 65.0 & 60.1 & 1.01 & BD28 & 2-3 & 3 & 1200 & PB \\
 & 2000-06-05.36 & 2451700.87 & -7 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 42.6 & 1.00 & F34 & 2-3 & 3 & 1200 & PB \\
 & 2000-06-21.36 & 2451716.87 & 9 & FLWO & 3720-7540.5 & 7.0 & 75.0 & 72.8 & 1.05 & BD28 & 1-2 & 2 & 900 & PB \\
 & 2000-06-23.34 & 2451718.84 & 10.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 52.3 & 1.04 & BD28 & 1-2 & 3 & 2$\times$1200 & PB \\
 & 2000-06-25.36 & 2451720.86 & 12.5 & FLWO & 3720-7540.5 & 7.0 & 72.0 & 73.1 & 1.06 & BD28 & 1-2 & 3 & 1200 & MC \\
 & 2000-07-04.32 & 2451729.82 & 21.5 & FLWO & 3720-7540.5 & 7.0 & 69.0 & 70.8 & 1.03 & HZ44 & 1 & 3 & 900 & MC \\
 & 2000-07-09.23 & 2451734.74 & 26.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -54.8 & 1.01 & HZ44 & 1-2 & 3 & 2$\times$1200 & PB \\
 & 2000-07-10.27 & 2451735.77 & 27.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 39.8 & 1.00 & BD28 & 1-2 & 3 & 1200 & PB \\
 & 2000-08-03.23 & 2451759.73 & 50.5 & FLWO & 3720-7540.5 & 7.0 & 65.0 & 70.9 & 1.04 & BD28 & 1-2 & 3 & 1200 & MC \\
SN 2000cx & & & & & & & & & & & & & \\
 & 2000-07-26.48 & 2451751.98 & 0 & FLWO & 3720-7540.5 & 7.0 & -36.0 & -31.7 & 1.12 & BD28 & 1-2 & 3 & 3$\times$300 & MC \\
 & 2000-07-27.43 & 2451752.93 & 0.5 & FLWO & 3720-7540.5 & 7.0 & -51.0 & -49.6 & 1.27 & BD28 & 2 & 3 & 3$\times$300 & MC \\
 & 2000-08-03.45 & 2451759.95 & 7.5 & FLWO & 3720-7540.5 & 7.0 & -38.0 & -35.8 & 1.14 & BD28 & 1-2 & 3 & 3$\times$300 & MC \\
 & 2000-09-02.35 & 2451789.85 & 37.5 & FLWO & 3720-7540.5 & 7.0 & 37.0 & -42.3 & 1.17 & BD28 & 2 & 3 & 2$\times$900 & MC \\
 & 2000-09-03.37 & 2451790.88 & 38.5 & FLWO & 3720-7540.5 & 7.0 & -32.0 & -28.9 & 1.11 & BD33 & 1-2 & 3 & 900 & MC \\
 & 2000-09-05.40 & 2451792.90 & 40.5 & FLWO & 3720-7540.5 & 7.0 & -5.0 & -7.8 & 1.08 & F110 & 2 & 3 & 1200 & PB \\
 & 2000-09-19.37 & 2451806.88 & 54 & FLWO & 3720-7540.5 & 7.0 & -4.0 & 1.2 & 1.08 & F25 & 1-2 & 3 & 900 & MC \\
 & 2000-09-21.41 & 2451808.92 & 56.5 & FLWO & 3720-7540.5 & 7.0 & 35.0 & 33.2 & 1.13 & BD28 & 1-2 & 3 & 1200 & PB \\
 & 2000-09-27.35 & 2451814.86 & 62 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 2.0 & 1.08 & F110 & 2 & 3 & 900 & ZB \\
 & 2000-10-03.35 & 2451820.85 & 68 & FLWO & 3640-7520.5 & 7.0 & 15.0 & 10.8 & 1.08 & BD28 & 1-2 & 3 & 1200 & PB \\
 & 2000-10-29.28 & 2451846.79 & 94 & FLWO & 3640-7540 & 7.0 & 15.0 & 15.8 & 1.09 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-11-20.18 & 2451868.68 & 115.5 & FLWO & 3660-7540.5 & 7.0 & -25.0 & -19.4 & 1.09 & BD28 & 2-3 & 3 & 1200 & MC \\
 & 2000-11-24.21 & 2451872.71 & 119.5 & FLWO & 3680-7541 & 7.0 & 15.0 & 14.8 & 1.09 & H600 & 1-2 & 3 & 1200 & PB \\
 & 2000-11-30.22 & 2451878.73 & 125.5 & FLWO & 3720-7540.5 & 7.0 & 30.0 & 34.1 & 1.13 & F34 & 1-2 & 3 & 1200 & KR \\
 & 2000-12-17.22 & 2451895.72 & 142.5 & FLWO & 3720-7540.5 & 7.0 & 45.0 & 48.3 & 1.25 & F25 & 1-2 & 3 & 1200 & MC \\
 & 2000-12-30.10 & 2451908.60 & 155 & FLWO & 3720-7540.5 & 7.0 & -12.0 & 4.1 & 1.08 & F34 & 1-2 & 3 & 2$\times$1200 & MC \\
 & 2001-01-26.13 & 2451935.63 & 182 & MMTO & 3660-7180 & 8.0 & at par. & 53.5 & 1.41 & F34 & 2 & 1 & 2$\times$1200 & PB \\
SN 2000dk & & & & & & & & & & & & & \\
 & 2000-09-20.39 & 2451807.89 & -4.5 & FLWO & 3720-7540.5 & 7.0 & 92.0 & 91.6 & 1.01 & F110 & 1-2 & 3 & 720 & PB \\
 & 2000-09-21.27 & 2451808.77 & -3.5 & FLWO & 3720-7540.5 & 7.0 & 99.0 & -83.0 & 1.12 & BD28 & 1-2 & 3 & 720 & PB \\
 & 2000-09-26.36 & 2451813.87 & 1.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 93.8 & 1.01 & BD28 & 2 & 3 & 600 & ZB \\
 & 2000-09-29.33 & 2451816.84 & 4.5 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 127.3 & 1.00 & G191 & 2 & 3 & 600 & ZB \\
 & 2000-10-05.32 & 2451822.83 & 10 & FLWO & 3650-7521.5 & 7.0 & 90.0 & 108.4 & 1.00 & BD28 & 1-2 & 3 & 1200 & PB \\
 & 2000-10-29.27 & 2451846.77 & 33.5 & FLWO & 3640-7540 & 7.0 & 90.0 & 96.7 & 1.00 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-11-24.19 & 2451872.70 & 59 & FLWO & 3680-7541 & 7.0 & 90.0 & 97.5 & 1.00 & H600 & 1-2 & 3 & 1200 & PB \\
 & 2000-12-24.15 & 2451902.65 & 88.5 & FLWO & 3720-7540.5 & 7.0 & 88.0 & 86.4 & 1.05 & BD28 & 1 & 3 & 900 & MC \\
 & 2001-01-26.16 & 2451935.66 & 121 & MMTO & 3660-7180 & 8.0 & at par. & 75.3 & 1.46 & F34 & 2 & 1 & 1200 & PB \\
SN 2000fa & & & & & & & & & & & & & \\
 & 2000-12-03.44 & 2451881.94 & -10 & MMTO & 3420-7020 & 8.0 & at par. & 26.1 & 1.02 & HD217 & 2 & 1 & 2$\times$900 & NC \\
 & 2000-12-03.47 & 2451881.98 & -10 & FLWO & 3680-7541 & 7.0 & 57.0 & 62.5 & 1.08 & F34 & 2 & 3 & 1200 & JH \\
 & 2000-12-15.35 & 2451893.86 & 1.5 & FLWO & 3680-7541 & 7.0 & 45.0 & -34.0 & 1.02 & HZ14 & 2 & 2 & 2$\times$600 & PB \\
 & 2000-12-16.35 & 2451894.86 & 2.5 & FLWO & 3720-7540.5 & 7.0 & -30.0 & -35.5 & 1.02 & H600 & 3 & 3 & 900 & PB \\
 & 2000-12-18.38 & 2451896.88 & 4.5 & FLWO & 3720-7540.5 & 7.0 & 2.0 & 21.5 & 1.01 & BD28 & 1-2 & 3 & 1200 & MC \\
 & 2000-12-23.34 & 2451901.85 & 9.5 & FLWO & 3730-7550.5 & 7.0 & -44.0 & -26.8 & 1.01 & BD28 & 1-2 & 3 & 900 & MC \\
 & 2000-12-25.41 & 2451903.92 & 11.5 & FLWO & 3720-7540.5 & 7.0 & 61.0 & 63.0 & 1.08 & BD28 & 1 & 3 & 900 & MC \\
 & 2000-12-28.41 & 2451906.91 & 14.5 & FLWO & 3720-7540.5 & 7.0 & 64.0 & 63.6 & 1.09 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2000-12-30.42 & 2451908.93 & 16.5 & FLWO & 3720-7540.5 & 7.0 & 65.0 & 66.5 & 1.14 & F34 & 1-2 & 3 & 900 & MC \\
 & 2001-01-01.41 & 2451910.92 & 18.5 & FLWO & 3720-7540.5 & 7.0 & 65.0 & 66.1 & 1.13 & BD28 & 1-2 & 3 & 1200 & MC \\
 & 2001-01-04.35 & 2451913.86 & 21 & FLWO & 3720-7540.5 & 7.0 & 45.0 & 45.4 & 1.02 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-01-15.40 & 2451924.91 & 32 & FLWO & 3720-7540.5 & 7.0 & 67.0 & 67.8 & 1.24 & F34 & 1-2 & 3 & 1200 & MC \\
 & 2001-01-21.36 & 2451930.86 & 38 & FLWO & 3720-7540.5 & 7.0 & 64.0 & 65.7 & 1.12 & F25 & 1-2 & 3 & 1200 & MC \\
 & 2001-01-26.18 & 2451935.69 & 42.5 & MMTO & 3660-7180 & 8.0 & at par. & -66.0 & 1.12 & F34 & 2 & 1 & 1200 & PB \\
 & 2001-03-25.18 & 2451993.68 & 99.5 & MMTO & 3250-8850 & 8.0 & at par. & 64.3 & 1.10 & F34/HD84 & 2 & 1 & 5$\times$900 & PC, GG \\
 SN 2001V & & & & & & & & & & & & & \\
 & 2001-02-19.39 & 2451959.90 & -13 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -1.5 & 1.01 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-02-20.28 & 2451960.79 & -12.5 & FLWO & 3300-9040.5 & 7.0 & -70.0 & -70.1 & 1.21 & F34 & 1-2 & 3 & 3$\times$1200 & PB \\
 & 2001-02-21.39 & 2451961.89 & -11 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 5.5 & 1.01 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-02-22.44 & 2451962.94 & -10 & FLWO & 3720-7540.5 & 7.0 & 62.0 & 64.9 & 1.05 & H600 & 1 & 3 & 1200 & MC \\
 & 2001-02-23.32 & 2451963.83 & -9.5 & FLWO & 3720-7540.5 & 7.0 & -67.0 & -65.8 & 1.06 & F34 & 1 & 3 & 1200 & MC \\
 & 2001-02-25.29 & 2451965.80 & -7.5 & FLWO & 3720-7540.5 & 7.0 & 100.0 & -69.1 & 1.12 & F34 & 3 & 3 & 1200 & PB \\
 & 2001-02-26.29 & 2451966.80 & -6.5 & FLWO & 3720-7540.5 & 7.0 & -80.0 & -68.9 & 1.11 & F34 & 2-3 & 3 & 500 & PB \\
 & 2001-02-27.32 & 2451967.82 & -5.5 & FLWO & 3720-7540.5 & 7.0 & -60.0 & -62.9 & 1.05 & F34 & 1-2 & 3 & 2$\times$720 & PB \\
 & 2001-03-01.47 & 2451969.97 & -3.5 & FLWO & 3720-7540.5 & 7.0 & 69.0 & 70.1 & 1.20 & HZ44 & 2 & 3 & 1200 & MC \\
 & 2001-03-14.42 & 2451982.93 & 9.5 & FLWO & 3720-7540.5 & 7.0 & 69.0 & 69.7 & 1.15 & HZ44 & 2 & 3 & 1200 & MC \\
 & 2001-03-15.44 & 2451983.94 & 10.5 & FLWO & 3720-7540.5 & 7.0 & 72.0 & 70.1 & 1.23 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-03-16.29 & 2451984.79 & 11.5 & FLWO & 3720-7540.5 & 7.0 & -50.0 & -58.3 & 1.03 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-03-17.44 & 2451985.95 & 12.5 & FLWO & 3720-7540.5 & 7.0 & 73.0 & 70.0 & 1.29 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-03-18.46 & 2451986.97 & 13.5 & FLWO & 3720-7540.5 & 7.0 & 69.0 & 69.4 & 1.44 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-03-23.23 & 2451991.74 & 18 & FLWO & 3720-7540.5 & 7.0 & -69.0 & -67.8 & 1.09 & F34 & 1-2 & 3 & 1200 & KR \\
 & 2001-03-24.21 & 2451992.71 & 19 & FLWO & 3720-7540.5 & 7.0 & -69.0 & -69.9 & 1.16 & F34 & 1-2 & 3 & 1200 & KR \\
 & 2001-03-25.20 & 2451993.71 & 20 & FLWO & 3720-7540.5 & 7.0 & -70.0 & -69.9 & 1.16 & F34 & 1-2 & 3 & 1200 & KR \\
 & 2001-03-25.39 & 2451993.90 & 20.5 & MMTO & 3250-10000 & 8.0 & at par. & 69.9 & 1.17 & F34/HD84 & 2 & 1 & 2$\times$1200 & PC, GG \\
 & 2001-03-26.24 & 2451994.74 & 21 & FLWO & 3720-7540.5 & 7.0 & 90.0 & -65.6 & 1.06 & F34 & 1-2 & 3 & 1200 & KR \\
 & 2001-03-26.46 & 2451994.96 & 21.5 & MMTO & 3250-8850 & 8.0 & at par. & 68.4 & 1.63 & F34/HD84 & 2 & 1 & 2$\times$600 & PC, GG \\
 & 2001-03-27.31 & 2451995.82 & 22 & FLWO & 3720-7540.5 & 7.0 & 33.0 & 41.0 & 1.01 & F34 & 2 & 3 & 1200 & PB \\
 & 2001-03-28.29 & 2451996.79 & 23 & FLWO & 3720-7540.5 & 7.0 & 0.0 & -3.8 & 1.01 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-03-29.29 & 2451997.79 & 24 & FLWO & 3720-7540.5 & 7.0 & 0.0 & 5.9 & 1.01 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-04-01.22 & 2452000.72 & 27 & FLWO & 3720-7540.5 & 7.0 & 110.0 & -66.7 & 1.07 & F34 & 1 & 3 & 1200 & MC \\
 & 2001-04-02.19 & 2452001.69 & 28 & FLWO & 3720-7540.5 & 7.0 & 110.0 & -69.9 & 1.17 & F34 & 1 & 3 & 2$\times$900 & MC \\
 & 2001-04-14.31 & 2452013.81 & 40 & FLWO & 3720-7540.5 & 7.0 & 66.0 & 67.1 & 1.08 & F66 & 2 & 3 & 1200 & JH \\
 & 2001-04-21.17 & 2452020.67 & 46.5 & FLWO & 3720-7540.5 & 7.0 & 110.0 & -65.1 & 1.06 & F34 & 1 & 3 & 1200 & MC \\
 & 2001-04-22.38 & 2452021.88 & 48 & FLWO & 3720-7540.5 & 7.0 & 69.0 & 69.0 & 1.51 & HZ44 & 2-3 & 3 & 2$\times$1020 & MC \\
 & 2001-04-23.21 & 2452022.72 & 48.5 & FLWO & 3720-7440 & 7.0 & -34.0 & -17.1 & 1.01 & F34 & 1 & 3 & 1200 & MC \\
 & 2001-04-24.22 & 2452023.73 & 49.5 & FLWO & 3720-7540.5 & 7.0 & 10.0 & 17.0 & 1.01 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-04-26.29 & 2452025.79 & 51.5 & FLWO & 3720-7540.5 & 7.0 & 70.0 & 68.7 & 1.10 & F34 & 2 & 3 & 1200 & PB \\
 & 2001-04-26.32 & 2452025.83 & 52 & MMTO & 3250-8900 & 8.0 & at par. & 70.1 & 1.26 & F34/BD26 & 2 & 2 & 2$\times$900 & SJ, TM \\
 & 2001-04-27.34 & 2452026.85 & 53 & FLWO & 3720-7540.5 & 7.0 & 70.0 & 69.8 & 1.36 & HZ44 & 1-2 & 3 & 1200 & MC \\
 & 2001-05-01.36 & 2452030.86 & 56.5 & FLWO & 3720-7540.5 & 7.0 & 70.0 & 68.7 & 1.56 & BD33 & 1-2 & 3 & 1200 & PB \\
 & 2001-05-18.24 & 2452047.74 & 73.5 & FLWO & 3720-7540.5 & 7.0 & 73.0 & 69.5 & 1.14 & F34 & 1-2 & 3 & 1200 & PB \\
 & 2001-05-23.16 & 2452052.66 & 78 & FLWO & 3720-7540.5 & 7.0 & 90.0 & 44.8 & 1.01 & F34 & 2 & 3 & 1200 & KR \\
 & 2001-05-24.30 & 2452053.80 & 79.5 & MMTO & 3220-8900 & 8.0 & at par. & 68.4 & 1.62 & BD28/BD26 & 2 & 1 & 1200 & PC, MP \\
 & 2001-06-19.23 & 2452079.73 & 105 & MMTO & 3200-8900 & 8.0 & at par. & 67.9 & 1.71 & BD28/BD26 & 1.5 & 1 & 2$\times$1200 & TM \\
\enddata
\tablecomments{For nights when multiple observations were taken at the
  same telescope, either as repeated exposures with the same setup or
  observations with different grating tilts, only a single observation
  is reported, with all relevant information described in this Table
  representing the overall mid-point of the observations.  When
  observations of the same SN were made on the same night with two
  different telescopes, we list them separately in this Table, but
  only show a combined spectrum in the figures.}

\tablenotetext{a}{UT at midpoint of observation(s).}
\tablenotetext{b}{Heliocentric Julian date at midpoint of observation(s).}

\tablenotetext{c}{Phase of spectrum relative to $B$-band maximum, rounded to the nearest half day.  The
heliocentric Julian date for $B$-band maximum is taken from Table 4 of \citet{jha07} for all of the
SNe except SN~2000cx, for which the date of $B$-band maximum from \citet{li01a} is used.  The phase has also been corrected for 
relativistic time dilation using the recession velocity of the host galaxy as listed in Table 1.}

\tablenotetext{d}{Telescope used for this spectrum, FLWO =
  F.~L. Whipple Observatory, MMTO = MMT Observatory.}

\tablenotetext{e}{Approximate spectral resolution (full width at half
  maximum intensity).}
\tablenotetext{f}{Observed position angle during the observation(s).}

\tablenotetext{g}{Average parallactic angle over the course of the
observation(s).}

\tablenotetext{h}{Seeing is based upon estimates by the observers.}

\tablenotetext{i}{Standard stars: F25~=~Feige~25, F34=Feige~34,
 F56~=~Feige~56, F110 ~=~Feige~110, H600~=~Hiltner~600,
 BD33~=~BD+33$^{\circ}$2642,
 BD28~=~BD+28$^{\circ}$4211---\citep{stone77, massey88, massey90}; 
 F66~=~Feige~66---\citep{oke90}; G191~=~G191B2B, HZ44~=~HZ~44, HZ14~=~HZ~14---\citep{oke74, massey88};
 HD84 = HD~84937, BD26~=~BD+26$^{\circ}$2606---\citep{oke83};
 HD217~=~HD~217086---\citep{massey88}.}

\tablenotetext{j}{Observers: ZB~=~Z. Balog, PB~=~P. Berlind,
AB~=~A.~E. Bragg, NC~=~N. Caldwell, MC~=~M.~L. Calkins,
BC~=~B.~J. Carter, PC~=~P. Challis, KD~=~K. Dendy~Concannon, EF~=~E.~E. Falco,
PG~=~P.~M. Garnavich, GG~=~G.~J.~M. Graves, JH~=~J.~P. Huchra,
SJ~=~S. Jha, DK~=~D.~M. Koranyi, JK~=~J. Kuraszkiewicz,
JM~=~J.~A. Mader, AM~=~ A. Mahdavi, TM~=~T. Matheson, MP~=~M. Phelps,
KR~=~K. Rines, IS~=~I. Song, BW~=~B. Wilkes.}

\end{deluxetable}
